The Model Agreed, But Didn't Learn: Diagnosing Surface Compliance in Large Language Models

Large Language Models (LLMs) internalize vast world knowledge as parametric memory, yet inevitably inherit the staleness and errors of their source corpora. Consequently, ensuring the reliability and malleability of these internal representations is imperative for trustworthy real-world deployment. Knowledge editing offers a pivotal paradigm for surgically modifying memory without retraining. However, while recent editors demonstrate high success rates on standard benchmarks, it remains questionable whether current evaluation frameworks that rely on assessing output under specific prompting conditions can reliably authenticate genuine memory modification. In this work, we introduce a simple diagnostic framework that subjects models to discriminative self-assessment under in-context learning (ICL) settings that better reflect real-world application environments, specifically designed to scrutinize the subtle behavioral nuances induced by memory modifications. This probing reveals a pervasive phenomenon of Surface Compliance, where editors achieve high benchmark scores by merely mimicking target outputs without structurally overwriting internal beliefs. Moreover, we find that recursive modifications accumulate representational residues, triggering cognitive instability and permanently diminishing the reversibility of the model's memory state. These insights underscore the risks of current editing paradigms and highlight the pivotal role of robust memory modification in building trustworthy, long-term sustainable LLM systems. Code is available at https://github.com/XiaojieGu/SA-MCQ.

==> tables/alpha0001.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{AlphaEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 51.5)
      ({Sur. Fail.},47.7)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.},  54.9)
      ({Sur. Fail.}, 49.1)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 13.8)
      ({Sur. Fail.}, 15.9)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/alpha001.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{AlphaEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 68.2 )
      ({Sur. Fail.}, 65.0)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 70.6)
      ({Sur. Fail.}, 65.0 )
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 1.2)
      ({Sur. Fail.}, 3.2)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/alpha010.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{AlphaEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 93.6)
      ({Sur. Fail.}, 90.9)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.},  93.7)
      ({Sur. Fail.},  92.7 )
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 0.5)
      ({Sur. Fail.}, 0.9)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/alpha100.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{AlphaEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.},21.9)
      ({Sur. Fail.}, 20.0)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 20.9)
      ({Sur. Fail.},  18.6)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 4.5)
      ({Sur. Fail.}, 3.6)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/alpha_main.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    % symbolic x coords={{Sur. Suc.},{Sur. Fail.}},
    symbolic x coords={{AlphaEdit}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\bfseries, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
     % xlabel={\textbf{AlphaEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({AlphaEdit}, 66.2)
      % ({Sur. Fail.}, 64.6)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({AlphaEdit}, 80.3)
      % ({Sur. Fail.}, 76.8)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({AlphaEdit}, 1.4)
      % ({Sur. Fail.}, 0.9)
    };
    % \addlegendentry{\textit{U. ratio}}
    \draw[red, dashed, thick]
  (rel axis cs:0,86.18/100) -- (rel axis cs:1,86.18/100);
  \end{axis}
\end{tikzpicture}


==> tables/alpha_suc000.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
     xlabel={\textbf{AlphaEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 66.2)
      ({Sur. Fail.}, 64.6)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 80.3)
      ({Sur. Fail.}, 76.8)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 1.4)
      ({Sur. Fail.}, 0.9)
    };
    % \addlegendentry{\textit{U. ratio}}
    \draw[red, dashed, thick]
  (rel axis cs:0,86.18/100) -- (rel axis cs:1,86.18/100);
  \end{axis}
\end{tikzpicture}


==> tables/alpha_suc000_qwen.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
     xlabel={\textbf{AlphaEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 61.3)
      ({Sur. Fail.}, 58.1)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 67.3)
      ({Sur. Fail.}, 62.7)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 11.2)
      ({Sur. Fail.}, 16.8)
    };
    % \addlegendentry{\textit{U. ratio}}
    \draw[red, dashed, thick]
  (rel axis cs:0,69.44/100) -- (rel axis cs:1,69.44/100);
  \end{axis}
\end{tikzpicture}


==> tables/base0001.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{Vanilla}},       % 在x轴下方添加“Vanilla”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    },
    ylabel={\textbf{Counter Evidence}},       % 在x轴下方添加“Vanilla”
    ylabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      xshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 31.5)
      ({Sur. Fail.}, 21.4)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.},  34.3)
      ({Sur. Fail.}, 25 )
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 46.4)
      ({Sur. Fail.}, 57.8)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/base001.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{Vanilla}},       % 在x轴下方添加“Vanilla”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    },
    ylabel={\textbf{Irrelevant Evidence}},       % 在x轴下方添加“Vanilla”
    ylabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      xshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 39.8)
      ({Sur. Fail.}, 32.8)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 28.7)
      ({Sur. Fail.}, 15.8)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 48.1)
      ({Sur. Fail.}, 68.1)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/base010.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{Vanilla}},       % 在x轴下方添加“Vanilla”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    },
    ylabel={\textbf{Golden Evidence}},       % 在x轴下方添加“Vanilla”
    ylabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      xshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 86.2 )
      ({Sur. Fail.}, 90.0)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 84.0)
      ({Sur. Fail.},  89.6)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 0.6)
      ({Sur. Fail.}, 0.9)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/base100.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{Vanilla}},       % 在x轴下方添加“Vanilla”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    },
    ylabel={\textbf{Parametric Evidence}},       % 在x轴下方添加“Vanilla”
    ylabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      xshift=1pt           % 只给 1pt 间距，几乎紧贴
    },
    legend image code/.code={%
       \draw[fill, draw=none] (0cm,-0.1cm) rectangle (0.16cm,0.1cm);
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 29.0 )
      ({Sur. Fail.}, 9.6)
    };
    \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 29.8)
      ({Sur. Fail.}, 9.8)
    };
    \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 2.3)
      ({Sur. Fail.}, 7.9)
    };
    \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/base_main.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    % symbolic x coords={{Vanilla},{AlphaEdit},{AAA}},
    symbolic x coords={Vanilla},
    % xticklabel=\empty,
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\bfseries, yshift=4pt}, 
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    % xlabel={\textbf{Vanilla}},       % 在x轴下方添加“Vanilla”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    },
    legend image code/.code={%
       \draw[fill, draw=none] (0cm,-0.1cm) rectangle (0.16cm,0.1cm);
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Vanilla}, 38.1 )
      % ({AlphaEdit}, 66.2)
    };
    \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Vanilla}, 50.3)
      % ({AlphaEdit}, 80.3)
    };
    \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Vanilla}, 33.7)
      % ({AlphaEdit}, 1.4)
    };
    \addlegendentry{\textit{U. ratio}}
    \draw[red, dashed, thick]
    (rel axis cs:0, 32.61/100) -- (rel axis cs:1, 32.61/100);

    % \draw[blue, dashed, thick]
    % (rel axis cs:0, 18.1/100) -- (rel axis cs:1, 18.1/100);

    % \draw[green, dashed, thick]
    % (rel axis cs:0, 34/100) -- (rel axis cs:1, 34/100);

  \end{axis}
\end{tikzpicture}


==> tables/base_suc000.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    % symbolic x coords={{Sur. Com.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{Vanilla}},       % 在x轴下方添加“Vanilla”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    },
    legend image code/.code={%
       \draw[fill, draw=none] (0cm,-0.1cm) rectangle (0.16cm,0.1cm);
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 38.1 )
      ({Sur. Fail.}, 22.1)
    };
    \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 50.3)
      ({Sur. Fail.}, 30.0)
    };
    \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 33.7)
      ({Sur. Fail.}, 56.8)
    };
    \addlegendentry{\textit{U. ratio}}
    \draw[red, dashed, thick]
    (rel axis cs:0, 32.61/100) -- (rel axis cs:1, 32.61/100);

    % \draw[blue, dashed, thick]
    % (rel axis cs:0, 18.1/100) -- (rel axis cs:1, 18.1/100);

    % \draw[green, dashed, thick]
    % (rel axis cs:0, 34/100) -- (rel axis cs:1, 34/100);

  \end{axis}
\end{tikzpicture}


==> tables/base_suc000_qwen.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    % symbolic x coords={{Sur. Com.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{Vanilla}},       % 在x轴下方添加“Vanilla”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    },
    legend image code/.code={%
       \draw[fill, draw=none] (0cm,-0.1cm) rectangle (0.16cm,0.1cm);
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 61.9)
      ({Sur. Fail.}, 47.7)
    };
    \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 58.7)
      ({Sur. Fail.}, 39.6)
    };
    \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 15.9)
      ({Sur. Fail.}, 32.0)
    };
    \addlegendentry{\textit{U. ratio}}
    \draw[red, dashed, thick]
    (rel axis cs:0, 25.98/100) -- (rel axis cs:1, 25.98/100);

    % \draw[blue, dashed, thick]
    % (rel axis cs:0, 18.1/100) -- (rel axis cs:1, 18.1/100);

    % \draw[green, dashed, thick]
    % (rel axis cs:0, 34/100) -- (rel axis cs:1, 34/100);

  \end{axis}
\end{tikzpicture}


==> tables/ce_num.tex <==
% ---- colors ----
\definecolor{CustomColor1}{RGB}{178,34,34}   % Base: 深红色
\definecolor{CustomColor2}{RGB}{252,141,98}  % AlphaEdit: 珊瑚橙
\definecolor{CustomColor3}{RGB}{141,160,203} % RLEdit: 靛蓝紫
\definecolor{CustomColor4}{RGB}{231,138,195} % UltraEdit: 洋红粉

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.18,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={Counter Evidence},
    xtick={1,2,3,4},
    xticklabels={0, 1, 2, 3},
    ymin=0, ymax=100,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % legend pos=north east,      % 去掉图例位置
    % legend style={font=\small}, % 去掉图例设置
    % legend image post style={xscale=1.6,yscale=1.6}, 
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]

% --- Base ---
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=2.4pt,
    line width=1.1pt,
    mark options={fill=white, line width=1.1pt}
]
coordinates {(1,38.12) (2,31.5) (3,26.5) (4,23.8)};

% --- AlphaEdit ---
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,66.15) (2,51.5) (3,42.4) (4,37.4)};

% --- RLEdit ---
\addplot[
    color=CustomColor3,
    mark=square,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,28.00) (2,25.5) (3,21.4) (4,19.4)};

% --- UltraEdit ---
\addplot[
    color=CustomColor4,
    mark=diamond,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,33.50) (2,25.6) (3,19.7) (4,18.3)};

\end{axis}
\end{tikzpicture}


==> tables/cf2.tex <==
% 颜色（你已定义）
\definecolor{CustomColor1}{RGB}{180, 193, 220} % U+F → S
\definecolor{CustomColor2}{RGB}{227, 150, 149} % S+U → F
\definecolor{CustomColor3}{RGB}{190, 190, 190} % S+F → U

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}
\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar stacked,                 % ★ 改成堆叠
    bar width=14pt,
    ymin=0,                       % 纵轴最小值
    % ymax=...,                  % 如需固定上限可加
    enlarge x limits=0.15,
    symbolic x coords={AlphaEdit,RLEdit,UltraEdit}, % ← 换成你的类别名
    xtick=data,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, anchor=north, yshift=-2pt}, % 往下移
    % ylabel={\% (or Count)},       % 写你的指标单位
    ymajorgrids=true,
    legend pos=north east,
    legend style={font=\footnotesize, nodes={scale=0.9, transform shape}},
    xlabel={\textbf{Second Round}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]



    % ------- 段1：U+F → S -------
    \addplot+[fill=CustomColor1, draw=CustomColor1]
      coordinates {
        (AlphaEdit,  31.7)   % ← 替换成 AlphaEdit 的 U+F→S 数
        (RLEdit, 3.8)   % ← RLEdit 的 U+F→S
        (UltraEdit,  3.2)    % ← UltraEdit 的 U+F→S
      };

    % ------- 段2：S+U → F -------
    \addplot+[fill=CustomColor2, draw=CustomColor2]
      coordinates {
        (AlphaEdit,  35.9)   % ← AlphaEdit 的 S+U→F
        (RLEdit, 12.9)   % ← RLEdit 的 S+U→F
        (UltraEdit,  13.7)    % ← UltraEdit 的 S+U→F
      };

    % ------- 段3：S+F → U -------
    \addplot+[fill=CustomColor3, draw=CustomColor3]
      coordinates {
        (AlphaEdit,  0.8)    % ← AlphaEdit 的 S+F→U
        (RLEdit, 48.3)    % ← RLEdit 的 S+F→U
        (UltraEdit,  43.4)    % ← UltraEdit 的 S+F→U
      };

    % \legend{U{+}F $\to$ S,\ S{+}U $\to$ F,\ S{+}F $\to$ U}

  \end{axis}
\end{tikzpicture}


==> tables/cf3.tex <==
% 颜色（你已定义）
\definecolor{CustomColor1}{RGB}{180, 193, 220} % U+F → S
\definecolor{CustomColor2}{RGB}{227, 150, 149} % S+U → F
\definecolor{CustomColor3}{RGB}{190, 190, 190} % S+F → U

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}
\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar stacked,                 % ★ 改成堆叠
    bar width=14pt,
    ymin=0,                       % 纵轴最小值
    % ymax=...,                  % 如需固定上限可加
    enlarge x limits=0.15,
    symbolic x coords={AlphaEdit,RLEdit,UltraEdit}, % ← 换成你的类别名
    xtick=data,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, anchor=north, yshift=-2pt}, % 往下移
    % ylabel={\% (or Count)},       % 写你的指标单位
    ymajorgrids=true,
    legend pos=north east,
    legend style={font=\footnotesize, nodes={scale=0.9, transform shape}},
    xlabel={\textbf{Third Round}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]



    % ------- 段1：U+F → S -------
    \addplot+[fill=CustomColor1, draw=CustomColor1]
      coordinates {
        (AlphaEdit,  46.3)   % ← 替换成 AlphaEdit 的 U+F→S 数
        (RLEdit, 25.4)   % ← RLEdit 的 U+F→S
        (UltraEdit,  30.8)    % ← UltraEdit 的 U+F→S
      };

    % ------- 段2：S+U → F -------
    \addplot+[fill=CustomColor2, draw=CustomColor2]
      coordinates {
        (AlphaEdit,  34.4)   % ← AlphaEdit 的 S+U→F
        (RLEdit, 0.6)   % ← RLEdit 的 S+U→F
        (UltraEdit,  1.7)    % ← UltraEdit 的 S+U→F
      };

    % ------- 段3：S+F → U -------
    \addplot+[fill=CustomColor3, draw=CustomColor3]
      coordinates {
        (AlphaEdit,  0.9)    % ← AlphaEdit 的 S+F→U
        (RLEdit, 29.7)    % ← RLEdit 的 S+F→U
        (UltraEdit,  14.0)    % ← UltraEdit 的 S+F→U
      };

    % \legend{U{+}F $\to$ S,\ S{+}U $\to$ F,\ S{+}F $\to$ U}

  \end{axis}
\end{tikzpicture}


==> tables/cf_1.tex <==
% 颜色（你已定义）
\definecolor{CustomColor1}{RGB}{180, 193, 220} % U+F → S
\definecolor{CustomColor2}{RGB}{227, 150, 149} % S+U → F
\definecolor{CustomColor3}{RGB}{190, 190, 190} % S+F → U

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}
\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar stacked,                 % ★ 改成堆叠
    bar width=14pt,
    ymin=0,                       % 纵轴最小值
    % ymax=...,                  % 如需固定上限可加
    enlarge x limits=0.15,
    symbolic x coords={AlphaEdit,RLEdit,UltraEdit}, % ← 换成你的类别名
    xtick=data,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, anchor=north, yshift=-2pt}, % 往下移
    % ylabel={\% (or Count)},       % 写你的指标单位
    ymajorgrids=true,
    legend pos=north east,
    legend style={font=\footnotesize, nodes={scale=0.7, transform shape}},
    legend image post style={xscale=0.8, yscale=0.8}, % ← 放大小色块
    xlabel={\textbf{First Round}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]



    % ------- 段1：U+F → S -------
    \addplot+[fill=CustomColor1, draw=CustomColor1]
      coordinates {
        (AlphaEdit,  76.6)   % ← 替换成 AlphaEdit 的 U+F→S 数
        (RLEdit, 12.8)   % ← RLEdit 的 U+F→S
        (UltraEdit,  5.9)    % ← UltraEdit 的 U+F→S
      };
      \addlegendentry{Para./U. → Golden}


    % ------- 段2：S+U → F -------
    \addplot+[fill=CustomColor2, draw=CustomColor2]
      coordinates {
        (AlphaEdit,  16.4)   % ← AlphaEdit 的 S+U→F
        (RLEdit, 1.0)   % ← RLEdit 的 S+U→F
        (UltraEdit,  0.9)    % ← UltraEdit 的 S+U→F
      };
      \addlegendentry{Golden/U. → Para.}

    % ------- 段3：S+F → U -------
    \addplot+[fill=CustomColor3, draw=CustomColor3]
      coordinates {
        (AlphaEdit,  0.0)    % ← AlphaEdit 的 S+F→U
        (RLEdit, 1.1)    % ← RLEdit 的 S+F→U
        (UltraEdit,  0.0)    % ← UltraEdit 的 S+F→U
      };
      \addlegendentry{Golden/Para. → U.}


  \end{axis}
\end{tikzpicture}


==> tables/eval_bench/COLA.tex <==
% ---- colors ----
\definecolor{CustomColor1}{RGB}{178,34,34}   % Base: 深红色
\definecolor{CustomColor2}{RGB}{252,141,98}  % AlphaEdit: 珊瑚橙
\definecolor{CustomColor3}{RGB}{141,160,203} % RLEdit: 靛蓝紫
\definecolor{CustomColor4}{RGB}{231,138,195} % UltraEdit: 洋红粉

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.18,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={COLA},
    xtick={1,2,3,4,5},
    xticklabels={4k, 8k, 12k, 16k, 20k},
    xticklabel style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % legend pos=north east,
    % legend style={font=\scriptsize},
    % legend image post style={xscale=0.6,yscale=0.6},
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]


% --- Base ---
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=2.4pt,
    line width=1.1pt,
    mark options={fill=white, line width=1.1pt}
]
coordinates {(1,73.32) (2,73.32) (3,73.32) (4,73.32) (5,73.32)};

% --- AlphaEdit ---
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,72.21) (2,74.27) (3,70.98) (4,62.47) (5,51.51)};

% --- RLEdit ---
\addplot[
    color=CustomColor3,
    mark=square,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,73.18) (2,73.80) (3,73.51) (4,77.49) (5,72.33)};

% --- UltraEdit ---
\addplot[
    color=CustomColor4,
    mark=diamond,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,72.38) (2,71.27) (3,70.63) (4,70.30) (5,71.31)};

\end{axis}
\end{tikzpicture}


==> tables/eval_bench/Dialogue.tex <==
% ---- colors ----
\definecolor{CustomColor1}{RGB}{178,34,34}   % Base: 深红色
\definecolor{CustomColor2}{RGB}{252,141,98}  % AlphaEdit: 珊瑚橙
\definecolor{CustomColor3}{RGB}{141,160,203} % RLEdit: 靛蓝紫
\definecolor{CustomColor4}{RGB}{231,138,195} % UltraEdit: 洋红粉

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.18,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={Dialogue},
    xtick={1,2,3,4,5},
    xticklabels={4k, 8k, 12k, 16k, 20k},
    xticklabel style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % legend pos=north east,
    % legend style={font=\scriptsize},
    % legend image post style={xscale=0.6,yscale=0.6},
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]


% --- Base ---
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=2.4pt,
    line width=1.1pt,
    mark options={fill=white, line width=1.1pt}
]
coordinates {(1,71.66) (2,71.66) (3,71.66) (4,71.66) (5,71.66)};

% --- AlphaEdit ---
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,67.60) (2,63.03) (3,56.79) (4,49.91) (5,42.39)};

% --- RLEdit ---
\addplot[
    color=CustomColor3,
    mark=square,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,71.69) (2,71.56) (3,72.64) (4,72.00) (5,71.90)};

% --- UltraEdit ---
\addplot[
    color=CustomColor4,
    mark=diamond,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,71.85) (2,71.85) (3,72.03) (4,71.77) (5,71.86)};

\end{axis}
\end{tikzpicture}


==> tables/eval_bench/MMLU.tex <==
% ---- colors ----
\definecolor{CustomColor1}{RGB}{178,34,34}   % Base: 深红色
\definecolor{CustomColor2}{RGB}{252,141,98}  % AlphaEdit: 珊瑚橙
\definecolor{CustomColor3}{RGB}{141,160,203} % RLEdit: 靛蓝紫
\definecolor{CustomColor4}{RGB}{231,138,195} % UltraEdit: 洋红粉

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.18,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={MMLU},
    xtick={1,2,3,4,5},
    xticklabels={4k, 8k, 12k, 16k, 20k},
    xticklabel style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % legend pos=north east,
    % legend style={font=\scriptsize},
    % legend image post style={xscale=0.6,yscale=0.6},
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]


% --- Base ---
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=2.4pt,
    line width=1.1pt,
    mark options={fill=white, line width=1.1pt}
]
coordinates {(1,63.06) (2,63.06) (3,63.06) (4,63.06) (5,63.06)};

% --- AlphaEdit ---
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,60.32) (2,55.60) (3,51.18) (4,46.08) (5,30.53)};

% --- RLEdit ---
\addplot[
    color=CustomColor3,
    mark=square,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,63.23) (2,63.49) (3,63.20) (4,63.54) (5,63.30)};

% --- UltraEdit ---
\addplot[
    color=CustomColor4,
    mark=diamond,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,63.23) (2,63.34) (3,63.55) (4,63.18) (5,62.87)};

\end{axis}
\end{tikzpicture}


==> tables/eval_bench/MRPC.tex <==
% ---- colors ----
\definecolor{CustomColor1}{RGB}{178,34,34}   % Base: 深红色
\definecolor{CustomColor2}{RGB}{252,141,98}  % AlphaEdit: 珊瑚橙
\definecolor{CustomColor3}{RGB}{141,160,203} % RLEdit: 靛蓝紫
\definecolor{CustomColor4}{RGB}{231,138,195} % UltraEdit: 洋红粉

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.18,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={MRPC},
    xtick={1,2,3,4,5},
    xticklabels={4k, 8k, 12k, 16k, 20k},
    xticklabel style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend pos=south east,
    legend style={
    font=\scriptsize,
    nodes={scale=0.6, transform shape},
    row sep=-2pt
    },
    legend image post style={xscale=0.5,yscale=0.5},
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]


% --- Base ---
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=2.4pt,
    line width=1.1pt,
    mark options={fill=white, line width=1.1pt}
]
coordinates {(1,64.69) (2,64.69) (3,64.69) (4,64.69) (5,64.69)};
\addlegendentry{Vanilla}

% --- AlphaEdit ---
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,50.38) (2,56.32) (3,62.42) (4,64.23) (5,61.41)};
\addlegendentry{AlphaEdit}

% --- RLEdit ---
\addplot[
    color=CustomColor3,
    mark=square,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,65.90) (2,66.74) (3,67.71) (4,66.50) (5,65.88)};
\addlegendentry{RLEdit}

% --- UltraEdit ---
\addplot[
    color=CustomColor4,
    mark=diamond,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,66.33) (2,69.07) (3,68.39) (4,69.52) (5,68.39)};
\addlegendentry{UltraEdit}

\end{axis}
\end{tikzpicture}


==> tables/eval_bench/NLI.tex <==
% ---- colors ----
\definecolor{CustomColor1}{RGB}{178,34,34}   % Base: 深红色
\definecolor{CustomColor2}{RGB}{252,141,98}  % AlphaEdit: 珊瑚橙
\definecolor{CustomColor3}{RGB}{141,160,203} % RLEdit: 靛蓝紫
\definecolor{CustomColor4}{RGB}{231,138,195} % UltraEdit: 洋红粉

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.18,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={NLI},
    xtick={1,2,3,4,5},
    xticklabels={4k, 8k, 12k, 16k, 20k},
    xticklabel style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % legend pos=north east,
    % legend style={font=\scriptsize},
    % legend image post style={xscale=0.6,yscale=0.6},
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]


% --- Base ---
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=2.4pt,
    line width=1.1pt,
    mark options={fill=white, line width=1.1pt}
]
coordinates {(1,69.07) (2,69.07) (3,69.07) (4,69.07) (5,69.07)};

% --- AlphaEdit ---
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,66.75) (2,63.62) (3,54.64) (4,54.97) (5,49.41)};

% --- RLEdit ---
\addplot[
    color=CustomColor3,
    mark=square,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,64.02) (2,61.47) (3,60.36) (4,59.17) (5,59.37)};

% --- UltraEdit ---
\addplot[
    color=CustomColor4,
    mark=diamond,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,68.45) (2,68.50) (3,69.24) (4,68.18) (5,68.26)};

\end{axis}
\end{tikzpicture}
\textbf{}

==> tables/eval_bench/RTE.tex <==
% ---- colors ----
\definecolor{CustomColor1}{RGB}{178,34,34}   % Base: 深红色
\definecolor{CustomColor2}{RGB}{252,141,98}  % AlphaEdit: 珊瑚橙
\definecolor{CustomColor3}{RGB}{141,160,203} % RLEdit: 靛蓝紫
\definecolor{CustomColor4}{RGB}{231,138,195} % UltraEdit: 洋红粉

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.18,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={RTE},
    xtick={1,2,3,4,5},
    xticklabels={4k, 8k, 12k, 16k, 20k},
    xticklabel style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    ymin=10, ymax=40,
    ytick distance=10
]



% --- Base ---
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=2.4pt,
    line width=1.1pt,
    mark options={fill=white, line width=1.1pt}
]
coordinates {(1,27.15) (2,27.15) (3,27.15) (4,27.15) (5,27.15)};

% --- AlphaEdit ---
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,25.53) (2,26.79) (3,28.99) (4,31.24) (5,33.62)};

% --- RLEdit ---
\addplot[
    color=CustomColor3,
    mark=square,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,28.75) (2,28.34) (3,28.80) (4,29.04) (5,29.27)};

% --- UltraEdit ---
\addplot[
    color=CustomColor4,
    mark=diamond,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,28.41) (2,27.91) (3,27.66) (4,28.53) (5,28.41)};

\end{axis}
\end{tikzpicture}


==> tables/eval_bench/Sentiment_analysis.tex <==
% ---- colors ----
\definecolor{CustomColor1}{RGB}{178,34,34}   % Base: 深红色
\definecolor{CustomColor2}{RGB}{252,141,98}  % AlphaEdit: 珊瑚橙
\definecolor{CustomColor3}{RGB}{141,160,203} % RLEdit: 靛蓝紫
\definecolor{CustomColor4}{RGB}{231,138,195} % UltraEdit: 洋红粉

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.18,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={Sentiment Analysis},
    xtick={1,2,3,4,5},
    xticklabels={4k, 8k, 12k, 16k, 20k},
    xticklabel style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % legend pos=north east,
    % legend style={font=\scriptsize},
    % legend image post style={xscale=0.6,yscale=0.6},
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]


% --- Base ---
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=2.4pt,
    line width=1.1pt,
    mark options={fill=white, line width=1.1pt}
]
coordinates {(1,91.99) (2,91.99) (3,91.99) (4,91.99) (5,91.99)};

% --- AlphaEdit ---
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,92.58) (2,91.86) (3,90.95) (4,79.18) (5,63.68)};

% --- RLEdit ---
\addplot[
    color=CustomColor3,
    mark=square,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,92.92) (2,92.57) (3,92.69) (4,93.27) (5,92.92)};

% --- UltraEdit ---
\addplot[
    color=CustomColor4,
    mark=diamond,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,91.99) (2,91.99) (3,91.87) (4,91.87) (5,91.99)};

\end{axis}
\end{tikzpicture}


==> tables/eval_bench/sst.tex <==
% ---- colors ----
\definecolor{CustomColor1}{RGB}{178,34,34}   % Vanilla: 深红色 (FireBrick)
\definecolor{CustomColor2}{RGB}{252,141,98}  % AlphaEdit: 珊瑚橙
\definecolor{CustomColor3}{RGB}{141,160,203} % RLEdit: 靛蓝紫
\definecolor{CustomColor4}{RGB}{231,138,195} % UltraEdit: 洋红粉

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.18,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={SST},
    xtick={1,2,3,4,5},
    xticklabels={4k, 8k, 12k, 16k, 20k},
    xticklabel style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend pos=south west,
    legend style={
    font=\scriptsize,
    nodes={scale=0.6, transform shape},
    row sep=-2pt
    },
    legend image post style={xscale=0.5,yscale=0.5},
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]


% --- Vanilla（深红 + 空心圆，线稍粗以突出） ---
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=2.4pt,
    line width=1.1pt,
    mark options={fill=white, line width=1.1pt}
]
coordinates {
    (1, 95.15)
    (2, 95.15)
    (3, 95.15)
    (4, 95.15)
    (5, 95.15)
};
\addlegendentry{Vanilla}

% --- AlphaEdit（空心三角） ---
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {
    (1, 94.80)
    (2, 93.02)
    (3, 88.82)
    (4, 81.58)
    (5, 79.13)
};
\addlegendentry{AlphaEdit}

% --- RLEdit（空心方块） ---
\addplot[
    color=CustomColor3,
    mark=square,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {
    (1, 94.68)
    (2, 94.68)
    (3, 94.92)
    (4, 94.80)
    (5, 94.92)
};
\addlegendentry{RLEdit}

% --- UltraEdit（空心菱形） ---
\addplot[
    color=CustomColor4,
    mark=diamond,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {
    (1, 95.15)
    (2, 95.04)
    (3, 94.80)
    (4, 94.80)
    (5, 94.56)
};
\addlegendentry{UltraEdit}

\end{axis}
\end{tikzpicture}


==> tables/ge_num.tex <==
% ---- colors ----
\definecolor{CustomColor1}{RGB}{178,34,34}   % Base: 深红色
\definecolor{CustomColor2}{RGB}{252,141,98}  % AlphaEdit: 珊瑚橙
\definecolor{CustomColor3}{RGB}{141,160,203} % RLEdit: 靛蓝紫
\definecolor{CustomColor4}{RGB}{231,138,195} % UltraEdit: 洋红粉

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.18,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={Golden Evidence},
    xtick={1,2,3,4},
    xticklabels={0, 1, 2, 3},
    ymin=0, ymax=100,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % legend pos=north east,      % 去掉图例位置
    % legend style={font=\small}, % 去掉图例设置
    % legend image post style={xscale=1.6,yscale=1.6}, 
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]

% --- Base ---
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=2.4pt,
    line width=1.1pt,
    mark options={fill=white, line width=1.1pt}
]
coordinates {(1,38.12) (2,86.2) (3,82.32) (4,81.22)};

% --- AlphaEdit ---
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,66.15) (2,93.6) (3,93.97) (4,94.36)};

% --- RLEdit ---
\addplot[
    color=CustomColor3,
    mark=square,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,28.00) (2,87.6) (3,86.90) (4,86.62)};

% --- UltraEdit ---
\addplot[
    color=CustomColor4,
    mark=diamond,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,33.50) (2,88.5) (3,87.52) (4,87.52)};

\end{axis}
\end{tikzpicture}


==> tables/ie_num.tex <==
% ---- colors ----
\definecolor{CustomColor1}{RGB}{178,34,34}   % Base: 深红色
\definecolor{CustomColor2}{RGB}{252,141,98}  % AlphaEdit: 珊瑚橙
\definecolor{CustomColor3}{RGB}{141,160,203} % RLEdit: 靛蓝紫
\definecolor{CustomColor4}{RGB}{231,138,195} % UltraEdit: 洋红粉

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.18,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={Irrelevant Evidence },
    xtick={1,2,3,4},
    xticklabels={0, 1, 2, 3},
    ymin=0, ymax=100,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % legend pos=north east,      % 去掉图例位置
    % legend style={font=\small}, % 去掉图例设置
    % legend image post style={xscale=1.6,yscale=1.6}, 
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]

% --- Base ---
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=2.4pt,
    line width=1.1pt,
    mark options={fill=white, line width=1.1pt}
]
coordinates {(1,38.12) (2,39.8) (3,41.99) (4,42.54)};

% --- AlphaEdit ---
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,66.15) (2,68.2) (3,70.26) (4,71.15)};

% --- RLEdit ---
\addplot[
    color=CustomColor3,
    mark=square,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,28.00) (2,32.6) (3,31.45) (4,31.41)};

% --- UltraEdit ---
\addplot[
    color=CustomColor4,
    mark=diamond,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {(1,33.50) (2,37.9) (3,37.09) (4,37.05)};

\end{axis}
\end{tikzpicture}


==> tables/pe_num.tex <==
% ---- colors ----
\definecolor{CustomColor1}{RGB}{178,34,34}   % Vanilla: 深红色 (FireBrick)
\definecolor{CustomColor2}{RGB}{252,141,98}  % AlphaEdit: 珊瑚橙
\definecolor{CustomColor3}{RGB}{141,160,203} % RLEdit: 靛蓝紫
\definecolor{CustomColor4}{RGB}{231,138,195} % UltraEdit: 洋红粉

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.18,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={Parametric Evidence},
    xtick={1,2,3,4},
    xticklabels={0, 1, 2, 3},
    ymin=0, ymax=100,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend pos=north east, % 右上角
    legend style={
    {font=\scriptsize}, 
    nodes={scale=0.7, transform shape},
    },
    % 缩小文字
    legend image post style={xscale=0.6,yscale=0.6}, % 缩小符号
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]

% --- Vanilla（深红 + 空心圆，线稍粗以突出） ---
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=2.4pt,
    line width=1.1pt,
    mark options={fill=white, line width=1.1pt}
]
coordinates {
    (1, 38.12)
    (2, 29.01)
    (3, 23.66)
    (4, 22.65)
};
\addlegendentry{Vanilla}

% --- AlphaEdit（空心三角） ---
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {
    (1, 66.15)
    (2, 21.92)
    (3, 13.59)
    (4, 13.46)
};
\addlegendentry{AlphaEdit}

% --- RLEdit（空心方块） ---
\addplot[
    color=CustomColor3,
    mark=square,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {
    (1, 28.00)
    (2, 14.52)
    (3, 12.07)
    (4, 13.79)
};
\addlegendentry{RLEdit}

% --- UltraEdit（空心菱形） ---
\addplot[
    color=CustomColor4,
    mark=diamond,
    mark size=2.2pt,
    line width=0.9pt,
    mark options={fill=white, line width=0.9pt}
]
coordinates {
    (1, 33.50)
    (2, 16.50)
    (3, 13.11)
    (4, 15.21)
};
\addlegendentry{UltraEdit}

\end{axis}
\end{tikzpicture}


==> tables/rl0001.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{RLEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 25.5)
      ({Sur. Fail.}, 20.7)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 36.3)
      ({Sur. Fail.},  37.5)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 48.1)
      ({Sur. Fail.}, 44.4)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/rl001.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
     xlabel={\textbf{RLEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 32.6)
      ({Sur. Fail.}, 26.9)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.},  23.0)
      ({Sur. Fail.},  20.0)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 58.1)
      ({Sur. Fail.}, 68.0)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/rl010.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{RLEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 87.6)
      ({Sur. Fail.}, 92.0)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 88.6)
      ({Sur. Fail.},  92.0)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 0.4)
      ({Sur. Fail.}, 1.1)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/rl100.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{RLEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 14.5)
      ({Sur. Fail.}, 12.8)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 17.2)
      ({Sur. Fail.},  13.5)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 3.1)
      ({Sur. Fail.}, 0.9)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/rl_main.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    % symbolic x coords={{Sur. Suc.},{Sur. Fail.}},
    symbolic x coords={RLEdit},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\bfseries, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
    % xlabel={\textbf{RLEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({RLEdit}, 28.0)
      % ({Sur. Fail.}, 25.1)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({RLEdit}, 42.9)
      % ({Sur. Fail.}, 35.3)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({RLEdit}, 43.6)
      % ({Sur. Fail.}, 54.2)
    };
    % \addlegendentry{\textit{U. ratio}}
    \draw[red, dashed, thick]
  (rel axis cs:0,75/100) -- (rel axis cs:1,75/100);

  \end{axis}
\end{tikzpicture}


==> tables/rl_suc000.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
    xlabel={\textbf{RLEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 28.0)
      ({Sur. Fail.}, 25.1)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 42.9)
      ({Sur. Fail.}, 35.3)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 43.6)
      ({Sur. Fail.}, 54.2)
    };
    % \addlegendentry{\textit{U. ratio}}
    \draw[red, dashed, thick]
  (rel axis cs:0,75/100) -- (rel axis cs:1,75/100);

  \end{axis}
\end{tikzpicture}


==> tables/rl_suc000_qwen.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
    xlabel={\textbf{RLEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 50.7)
      ({Sur. Fail.}, 50.2)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 50.5)
      ({Sur. Fail.}, 45.2)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 19.2)
      ({Sur. Fail.}, 25.2)
    };
    % \addlegendentry{\textit{U. ratio}}
    \draw[red, dashed, thick]
  (rel axis cs:0,56.70/100) -- (rel axis cs:1,56.70/100);

  \end{axis}
\end{tikzpicture}


==> tables/ultra0001.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{UltraEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 25.6)
      ({Sur. Fail.}, 21.9)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 31.6)
      ({Sur. Fail.}, 28)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 49.2)
      ({Sur. Fail.}, 51.6)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/ultra001.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{UltraEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 66.2)
      ({Sur. Fail.}, 64.6)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 80.3)
      ({Sur. Fail.}, 76.8)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 1.4)
      ({Sur. Fail.}, 0.9)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/ultra010.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{UltraEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 88.5)
      ({Sur. Fail.}, 87.7)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.},  89.2)
      ({Sur. Fail.},  88.4)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 0.7)
      ({Sur. Fail.}, 0.5)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/ultra100.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    xlabel={\textbf{UltraEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 18.2)
      ({Sur. Fail.},10.5)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.}, 16.3)
      ({Sur. Fail.}, 11.0)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 5.6)
      ({Sur. Fail.}, 5.2)
    };
    % \addlegendentry{\textit{U. ratio}}

  \end{axis}
\end{tikzpicture}


==> tables/ultra_main.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    % symbolic x coords={{Sur. Suc.},{Sur. Fail.}},
    symbolic x coords={UltraEdit},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\bfseries, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
     % xlabel={\textbf{UltraEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({UltraEdit}, 33.5)
      % ({Sur. Fail.}, 22.7)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({UltraEdit},  44.4 )
      % ({Sur. Fail.}, 26.3)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({UltraEdit}, 43.4)
      % ({Sur. Fail.}, 57.8)
    };
    % \addlegendentry{\textit{U. ratio}}
    \draw[red, dashed, thick]
  (rel axis cs:0,68.32/100) -- (rel axis cs:1,68.32/100);

  \end{axis}
\end{tikzpicture}


==> tables/ultra_suc000.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
     xlabel={\textbf{UltraEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 33.5)
      ({Sur. Fail.}, 22.7)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.},  44.4 )
      ({Sur. Fail.}, 26.3)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 43.4)
      ({Sur. Fail.}, 57.8)
    };
    % \addlegendentry{\textit{U. ratio}}
    \draw[red, dashed, thick]
  (rel axis cs:0,68.32/100) -- (rel axis cs:1,68.32/100);

  \end{axis}
\end{tikzpicture}


==> tables/ultra_suc000_qwen.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{190,190,190}

\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,scale only axis}

\footnotesize

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=8pt,
    symbolic x coords={{Sur. Com.},{Sur. Fail.}},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.35,
    scaled ticks=false,
    % legend pos=north west,
    xtick style={/pgfplots/major tick length=0pt},
    xticklabel style={font=\itshape, yshift=4pt}, 
    % legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
     xlabel={\textbf{UltraEdit}},       % 在x轴下方添加“Base”
    xlabel style={
      anchor=north,        % 保证贴着轴
      font=\footnotesize,
      yshift=1pt           % 只给 1pt 间距，几乎紧贴
    }
  ]

    % --- Series 1: w/o U. ---
    \addplot+[
      fill=CustomColor2,
      draw=CustomColor2
    ] coordinates {
      ({Sur. Com.}, 59.0)
      ({Sur. Fail.}, 46.6)
    };
    % \addlegendentry{\textit{w/o U.}}

    % --- Series 2: w/ U. ---
    \addplot+[
      fill=CustomColor1,
      draw=CustomColor1
    ] coordinates {
      ({Sur. Com.},  56.3)
      ({Sur. Fail.}, 38.7)
    };
    % \addlegendentry{\textit{w/ U.}}

    % --- Series 3: U. ratio ---
    \addplot+[
      fill=CustomColor3,
      draw=CustomColor3
    ] coordinates {
      ({Sur. Com.}, 14.9)
      ({Sur. Fail.}, 33.1)
    };
    % \addlegendentry{\textit{U. ratio}}
    \draw[red, dashed, thick]
  (rel axis cs:0,42.94/100) -- (rel axis cs:1,42.94/100);

  \end{axis}
\end{tikzpicture}

